TUMTraf Event: Calibration and Fusion Resulting in a Dataset for Roadside Event-Based and RGB Cameras

Event-based cameras are predestined for Intelligent Transportation Systems (ITS). They provide very high temporal resolution and dynamic range, which can eliminate motion blur and improve detection performance at night. However, event-based images lack color and texture compared to images from a conventional RGB camera. Considering that, data fusion between event-based and conventional cameras can combine the strengths of both modalities. For this purpose, extrinsic calibration is necessary. To the best of our knowledge, no targetless calibration between event-based and RGB cameras can handle multiple moving objects, nor does data fusion optimized for the domain of roadside ITS exist. Furthermore, synchronized event-based and RGB camera datasets considering roadside perspective are not yet published. To fill these research gaps, based on our previous work, we extended our targetless calibration approach with clustering methods to handle multiple moving objects. Furthermore, we developed an early fusion, simple late fusion, and a novel spatiotemporal late fusion method. Lastly, we published the TUMTraf Event Dataset, which contains more than 4,111 synchronized event-based and RGB images with 50,496 labeled 2D boxes. During our extensive experiments, we verified the effectiveness of our calibration method with multiple moving objects. Furthermore, compared to a single RGB camera, we increased the detection performance of up to +9 % mAP in the day and up to +13 % mAP during the challenging night with our presented event-based sensor fusion methods. The TUMTraf Event Dataset is available at https://innovation-mobility.com/tumtraf-dataset.

==> diagram_filtered_late_fusion_confidence_ablation_study_day.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {Day},
		xlabel = {Confidence Threshold}, 
		ylabel= {Average Precision},
		xmin = 30, ymin = 0.00, xmax = 90, ymax = 1.00,
		xtick = {30, 40, ..., 90},
		%ytick = {0.00, 0.01, ..., 1.00},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
		x tick label style={rotate=60},
		legend style={at={(0.02,0.26)},anchor=west},
		scale only axis,
		width=0.24\linewidth,
		height=6.5cm,
		]
		
		\addplot[color=cyan, dash pattern=on 8pt off 2pt] coordinates {
			(30, 0.71) (40, 0.65) (50, 0.58) (60, 0.50) (70, 0.40) (80, 0.17) (90, 0.04)
		};
		\addlegendentry{Pedestrian}
		
		\addplot[color=red, dashed] coordinates {
			(30, 0.74) (40, 0.72) (50, 0.69) (60, 0.66) (70, 0.58) (80, 0.46) (90, 0.28)
		};
		\addlegendentry{Bicycle}
		
		\addplot[color=black] coordinates {
			(30, 0.95)	(40, 0.94)	(50, 0.93)	(60, 0.91)	(70, 0.88)	(80, 0.85)	(90, 0.66)	
		};
		\addlegendentry{Car}
		
		\addplot[color=orange, dashed, thick] coordinates {
			(30, 0.75)	(40, 0.71)	(50, 0.66)	(60, 0.66)	(70, 0.62) (80, 0.43) (90, 0.29)			
		};
		\addlegendentry{Motorcycle}
		
		\addplot[color=blue, ultra thick] coordinates {
			(30, 0.98)	(40, 0.98)	(50, 0.98)	(60, 0.98)	(70, 0.96)	(80, 0.95)	(90, 0.95)	
		};
		\addlegendentry{Bus}
		
		\addplot[color=green, densely dotted, ultra thick] coordinates {
			(30, 0.63)	(40, 0.62)	(50, 0.61)	(60, 0.59)	(70, 0.55)	(80, 0.42)	(90, 0.17)
		};
		\addlegendentry{Truck}
		
		\addplot[color=gray, densely dotted, thick] coordinates {
			(30, 0.71)	(40, 0.68)	(50, 0.65)	(60, 0.63)	(70, 0.57)	(80, 0.41)	(90, 0.32)
		};
		\addlegendentry{Trailer}
		
		
	\end{axis}
\end{tikzpicture}

==> diagram_filtered_late_fusion_confidence_ablation_study_night_dark.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {N-2},
		xlabel = {Confidence Threshold}, 
		ylabel= {Average Precision},
		xmin = 30, ymin = 0.00, xmax = 90, ymax = 1.00,
		xtick = {30, 40, ..., 90},
		%ytick = {0.00, 0.01, ..., 1.00},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
		x tick label style={rotate=60},
		legend style={at={(0.02,0.26)},anchor=west},
		scale only axis,
		width=0.24\linewidth,
		height=6.5cm,
		]
		
		\addplot[color=black] coordinates {
			(30, 0.49)	(40, 0.47)	(50, 0.40)	(60, 0.37) (70, 0.31)	(80, 0.21)	(90, 0.19)
			
		};
		\addlegendentry{Car}
		
		
		
	\end{axis}
\end{tikzpicture}

==> diagram_filtered_late_fusion_confidence_ablation_study_night_with_light.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {N-1},
		xlabel = {Confidence Threshold}, 
		ylabel= {Average Precision},
		xmin = 30, ymin = 0.00, xmax = 90, ymax = 1.00,
		xtick = {30, 40, ..., 90},
		%ytick = {0.00, 0.01, ..., 1.00},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
		x tick label style={rotate=60},
		legend style={at={(0.02,0.26)},anchor=west},
		scale only axis,
		width=0.24\linewidth,
		height=6.5cm,
		]
				
		\addplot[color=black] coordinates {
			(30, 0.70)	(40, 0.66)	(50, 0.62)	(60, 0.58)	(70, 0.49)	(80, 0.37)	(90, 0.30)
		};
		\addlegendentry{Car}
				
		\addplot[color=blue, ultra thick] coordinates {
			(30, 0.62)	(40, 0.62)	(50, 0.59)	(60, 0.57)	(70, 0.55)	(80, 0.42) (90, 0.17)
		};
		\addlegendentry{Bus}		
		
	\end{axis}
\end{tikzpicture}

==> diagram_late_fusion_pr_curve_day_class_2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {Day},
		xlabel = {Recall}, 
		ylabel= {Precision},
		xmin = 0.0, ymin = 0.74, xmax = 1.0,
		xtick = {0.00, 0.2, ..., 1.00},
		%ytick = {0.00, 0.01, ..., 1.00},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
	    x tick label style={rotate=60},
		legend style={at={(0.03,0.2)},anchor=west},
		scale only axis,
		width=0.24\linewidth,
		height=5cm,
		]
		
		\addplot[color=black] table [x=r, y=p, col sep=comma] {day-simple-class-2.csv};
		\addlegendentry{SLF}
		
		\addplot[color=red, dash pattern=on 7pt off 3pt] table [x=r, y=p, col sep=comma] {day-filtered-class-2.csv};
		\addlegendentry{STLF}
		
	\end{axis}
\end{tikzpicture}


==> diagram_late_fusion_pr_curve_night_dark_class_2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {N-2},
		xlabel = {Recall}, 
		ylabel= {Precision},
		xmin = 0.0, ymin = 0.74, xmax = 1.0,
		xtick = {0.00, 0.2, ..., 1.00},
		%ytick = {0.00, 0.01, ..., 1.00},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
	    x tick label style={rotate=60},
		legend style={at={(0.03,0.2)},anchor=west},
		scale only axis,
		width=0.24\linewidth,
		height=5cm,
		]
		
		\addplot[color=black] table [x=r, y=p, col sep=comma] {night-dark-simple-class-2.csv};
		\addlegendentry{SLF}
		
		\addplot[color=red, dash pattern=on 7pt off 3pt] table [x=r, y=p, col sep=comma] {night-dark-filtered-class-2.csv};
		\addlegendentry{STLF}
		
	
		
		
		
	\end{axis}
\end{tikzpicture}


==> diagram_late_fusion_pr_curve_night_with_light_class_2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		title = {N-1},
		xlabel = {Recall}, 
		ylabel= {Precision},
		xmin = 0.0, ymin = 0.74, , xmax = 1.0,
	    xtick = {0.00, 0.2, ..., 1.00},
		%ytick = {0.00, 0.01, ..., 1.00},
		scaled ticks=false,
		ticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/1000 sep={}
		},
	    x tick label style={rotate=60},
		legend style={at={(0.03,0.2)},anchor=west},
		scale only axis,
		width=0.24\linewidth,
		height=5cm,
		]
		
		\addplot[color=black] table [x=r, y=p, col sep=comma] {night-with-light-simple-class-2.csv};
		\addlegendentry{SLF}
		
		\addplot[color=red, dash pattern=on 7pt off 3pt] table [x=r, y=p, col sep=comma] {night-with-light-filtered-class-2.csv};
		\addlegendentry{STLF}
		
	
		
		
		
	\end{axis}
\end{tikzpicture}

